UCoDe: Unified Community Detection with Graph Convolutional Networks

Community detection finds homogeneous groups of nodes in a graph. Existing approaches either partition the graph into disjoint, non-overlapping, communities, or determine only overlapping communities. To date, no method supports both detections of overlapping and non-overlapping communities. We propose UCoDe, a unified method for community detection in attributed graphs that detects both overlapping and non-overlapping communities by means of a novel contrastive loss that captures node similarity on a macro-scale. Our thorough experimental assessment on real data shows that, regardless of the data distribution, our method is either the top performer or among the top performers in both overlapping and non-overlapping detection without burdensome hyper-parameter tuning.

==> examples/fp_karate_grasp.tex <==
\begin{tikzpicture}
\foreach \nodename/\x/\y in {
0/1.3404203721530208/-0.20792319009521731, 1/0.660612797683139/-0.5293529379816081, 2/-0.0842929565344319/-0.19435702604686805, 3/0.9887056104542613/-0.6556772663132004, 5/3.03864089819031/-0.0815380112738996, 6/2.960969662420727/0.2471675252716638, 7/0.6686122910347339/-0.8852599447509695, 9/-1.106635392656473/-0.7165162549717286, 13/0.32232889198239634/-0.12036557215242003, 16/4.0/0.20689695091332871, 18/-2.361501070585379/-0.4157678419029558, 19/0.010928809575181745/-0.48917814673461135, 20/-2.6366053895646013/0.12295206842632095, 22/-2.4105548253974125/0.37339897206584516, 23/-1.5384781962852379/0.9162452957787691, 24/-0.4005990099812155/1.4907649184596932, 25/-0.9487157271880506/1.5137087504718347, 26/-2.6631474476122494/0.8212188725418305, 27/-0.7941114551056272/0.7930274430468092, 28/-0.6848060249576489/0.36407613033716624, 29/-2.1118981360210554/0.7252382670203417, 31/-0.31651894133461983/0.6432253802633714, 32/-1.5787398457807174/0.08778721720777753, 33/-1.3674456578872773/0.11355191413366289
}
{
\node (\nodename) at (\x,\y) [shape=circle,inner sep=3pt,draw,thick,fill=cycle3] {}; % good nodes
}
\foreach \nodename/\x/\y in {
4/2.388726281533438/0.4359886477065871, 8/-0.35755266045473977/-0.02179343136352086, 10/2.4966532693182515/0.042620850132054605, 11/2.649380097135513/-0.7839021261548074, 12/1.7682909761217154/-1.170201089287862, 14/-2.537820929766365/-0.1595232890784888, 15/-2.017977218523939/-0.5868883852966252, 17/1.5351649410774988/-0.9284844629186799, 21/1.824084503111609/-0.5719597768990051, 30/-0.7361185161547416/-0.3791804505545907
}
{
\node (\nodename) at (\x,\y) [shape=circle,inner sep=3pt,draw,thick,fill=cycle1] {}; % bad nodes
}
\begin{pgfonlayer}{background}
\path
\foreach \startnode/\endnode in {
2/0, 2/1, 2/3, 2/7, 2/8, 2/9, 2/13, 2/27, 2/28, 2/32, 0/3, 0/4, 0/5, 0/6, 0/7, 0/10, 0/11, 0/12, 0/17, 0/19, 0/21, 0/31, 3/1, 3/7, 4/6, 4/10, 5/6, 5/10, 5/16, 6/16, 7/1, 19/1, 19/33, 21/1, 31/24, 31/28, 31/33, 1/13, 1/30, 13/33, 30/8, 30/32, 30/33, 8/32, 8/33, 9/33, 27/23, 27/33, 28/33, 32/14, 32/15, 32/20, 32/22, 32/23, 32/29, 33/15, 33/18, 33/20, 33/22, 33/26, 33/29, 25/23, 25/24, 23/29, 29/26}
{
(\startnode) edge[-,thick,draw opacity=0.75] node {} (\endnode)
};
\end{pgfonlayer}
\end{tikzpicture}

==> examples/fp_karate_orig.tex <==
\begin{tikzpicture}
\foreach \nodename/\x/\y/\nc in {
0/1.3404203721530208/-0.20792319009521731, 1/0.660612797683139/-0.5293529379816081, 2/-0.0842929565344319/-0.19435702604686805, 3/0.9887056104542613/-0.6556772663132004, 4/2.388726281533438/0.4359886477065871, 5/3.03864089819031/-0.0815380112738996, 6/2.960969662420727/0.2471675252716638, 7/0.6686122910347339/-0.8852599447509695, 8/-0.35755266045473977/-0.02179343136352086, 9/-1.106635392656473/-0.7165162549717286, 10/2.4966532693182515/0.042620850132054605, 11/2.649380097135513/-0.7839021261548074, 12/1.7682909761217154/-1.170201089287862, 13/0.32232889198239634/-0.12036557215242003, 14/-2.537820929766365/-0.1595232890784888, 15/-2.017977218523939/-0.5868883852966252, 16/4.0/0.20689695091332871, 17/1.5351649410774988/-0.9284844629186799, 18/-2.361501070585379/-0.4157678419029558, 19/0.010928809575181745/-0.48917814673461135, 20/-2.6366053895646013/0.12295206842632095, 21/1.824084503111609/-0.5719597768990051, 22/-2.4105548253974125/0.37339897206584516, 23/-1.5384781962852379/0.9162452957787691, 24/-0.4005990099812155/1.4907649184596932, 25/-0.9487157271880506/1.5137087504718347, 26/-2.6631474476122494/0.8212188725418305, 27/-0.7941114551056272/0.7930274430468092, 28/-0.6848060249576489/0.36407613033716624, 29/-2.1118981360210554/0.7252382670203417, 30/-0.7361185161547416/-0.3791804505545907, 31/-0.31651894133461983/0.6432253802633714, 32/-1.5787398457807174/0.08778721720777753, 33/-1.3674456578872773/0.11355191413366289
}
{
\node (\nodename) at (\x,\y) [shape=circle,inner sep=3pt,draw,thick,fill=cycle2] {}; % cycle2 or cycle5
}
\begin{pgfonlayer}{background}
\path
\foreach \startnode/\endnode in {
0/1, 0/2, 0/3, 0/4, 0/5, 0/6, 0/7, 0/8, 0/10, 0/11, 0/12, 0/13, 0/17, 0/19, 0/21, 0/31, 1/17, 1/2, 1/3, 1/21, 1/19, 1/7, 1/13, 1/30, 2/3, 2/32, 2/7, 2/8, 2/9, 2/27, 2/28, 2/13, 3/7, 3/12, 3/13, 4/10, 4/6, 5/16, 5/10, 5/6, 6/16, 8/32, 8/30, 8/33, 9/33, 13/33, 14/32, 14/33, 15/32, 15/33, 18/32, 18/33, 19/33, 20/32, 20/33, 22/32, 22/33, 23/32, 23/25, 23/27, 23/29, 23/33, 24/25, 24/27, 24/31, 25/31, 26/33, 26/29, 27/33, 28/33, 28/31, 29/32, 29/33, 30/33, 30/32, 31/32, 31/33, 32/33}
{
(\startnode) edge[-,thick,draw opacity=0.75] node {} (\endnode)
};
\path
\foreach \startnode/\endnode in {
0/1, 0/8, 0/13, 1/17, 3/12, 3/13, 14/33, 18/32, 23/33, 24/27, 25/31, 31/32, 32/33}
{
(\startnode) edge[-,ultra thick, draw=cycle1] node {} (\endnode)
};
\end{pgfonlayer}
\end{tikzpicture}

==> examples/fp_karate_regal.tex <==
\begin{tikzpicture}
\foreach \nodename/\x/\y in {
4/2.388726281533438/0.4359886477065871, 10/2.4966532693182515/0.042620850132054605, 11/2.649380097135513/-0.7839021261548074, 16/4.0/0.20689695091332871, 18/-2.361501070585379/-0.4157678419029558, 23/-1.5384781962852379/0.9162452957787691, 24/-0.4005990099812155/1.4907649184596932, 25/-0.9487157271880506/1.5137087504718347, 31/-0.31651894133461983/0.6432253802633714
}
{
\node (\nodename) at (\x,\y) [shape=circle,inner sep=3pt,draw,thick,fill=cycle3] {}; % cycle2 or cycle5
}
\foreach \nodename/\x/\y in {
0/1.3404203721530208/-0.20792319009521731, 1/0.660612797683139/-0.5293529379816081, 2/-0.0842929565344319/-0.19435702604686805, 3/0.9887056104542613/-0.6556772663132004, 5/3.03864089819031/-0.0815380112738996, 6/2.960969662420727/0.2471675252716638, 7/0.6686122910347339/-0.8852599447509695, 8/-0.35755266045473977/-0.02179343136352086, 9/-1.106635392656473/-0.7165162549717286, 12/1.7682909761217154/-1.170201089287862, 13/0.32232889198239634/-0.12036557215242003, 14/-2.537820929766365/-0.1595232890784888, 15/-2.017977218523939/-0.5868883852966252, 17/1.5351649410774988/-0.9284844629186799, 19/0.010928809575181745/-0.48917814673461135, 20/-2.6366053895646013/0.12295206842632095, 21/1.824084503111609/-0.5719597768990051, 22/-2.4105548253974125/0.37339897206584516, 26/-2.6631474476122494/0.8212188725418305, 27/-0.7941114551056272/0.7930274430468092, 28/-0.6848060249576489/0.36407613033716624, 29/-2.1118981360210554/0.7252382670203417, 30/-0.7361185161547416/-0.3791804505545907, 32/-1.5787398457807174/0.08778721720777753, 33/-1.3674456578872773/0.11355191413366289
}
{
\node (\nodename) at (\x,\y) [shape=circle,inner sep=3pt,draw,thick,fill=cycle1] {}; % cycle2 or cycle5
}
\begin{pgfonlayer}{background}
\path
\foreach \startnode/\endnode in {
2/0, 2/1, 2/3, 2/7, 2/8, 2/9, 2/13, 2/27, 2/28, 2/32, 0/3, 0/4, 0/5, 0/6, 0/7, 0/10, 0/11, 0/12, 0/17, 0/19, 0/21, 0/31, 3/1, 3/7, 4/6, 4/10, 5/6, 5/10, 5/16, 6/16, 7/1, 19/1, 19/33, 21/1, 31/24, 31/28, 31/33, 1/13, 1/30, 13/33, 30/8, 30/32, 30/33, 8/32, 8/33, 9/33, 27/23, 27/33, 28/33, 32/14, 32/15, 32/20, 32/22, 32/23, 32/29, 33/15, 33/18, 33/20, 33/22, 33/26, 33/29, 25/23, 25/24, 23/29, 29/26}
{
(\startnode) edge[-,thick,draw opacity=0.75] node {} (\endnode)
};
\end{pgfonlayer}
\end{tikzpicture}

==> examples/karate-spectras.tex <==
\begin{tikzpicture}
	\begin{axis}[
		ylabel={Eigenvalue $\lambda_i$},
		xlabel={$i$},
		xmin=0,
		xmax=33,
%		xmode=log,
		ymin=0,
		ymax=2,
%		legend cell align=left,
%		legend pos = north east,
%		extra x ticks={50000},
		width=.3\linewidth,
%		height=5cm,
	]
	\addplot[thick,color=cycle3,mark=*,mark size=1pt] table[x=idx,y=karate] {data/karate_spectrum.dat};
	\addplot[thick,color=cycle2,mark=*,mark size=1pt] table[x=idx,y=new] {data/karate_spectrum.dat};
	\node at (10,1.5) {\resizebox{1.75cm}{!}{\input{figs/sp_karate_orig.tex}}};
	\node at (25,0.5) {\resizebox{1.75cm}{!}{\input{figs/sp_karate_new.tex}}};
	\end{axis}
\end{tikzpicture}

==> examples/multi-magna.tex <==
\begin{figure}[htb]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.75\linewidth,
	ylabel={Accuracy},
	xlabel={Noise level},
 	%title = {\textbf{Arenas}},
]
\addplot[color=cycle1,mark=*, mark size=1.5pt] table [x=noise_level, y=GrASp] {data/acc_multi_magna.csv};\addlegendentry{\thiswork};
\addplot[color=cycle2,mark=diamond*, mark size=2pt] table [x=noise_level, y=REGAL] {data/acc_multi_magna.csv};\addlegendentry{REGAL};
\end{axis}
\end{tikzpicture}
\caption{Accuracy on the MultiMagna Dataset for \thiswork and its closest competitor REGAL.}
\label{fig:multimagna}
\end{figure}

==> examples/multifig-accuracy.tex <==
\begin{figure*}[htb]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={
                      group name=myplot,
                      group size= 3 by 1, horizontal sep=0.75cm},height=4cm,width=0.366\linewidth,title style={at={(0.5,0)},anchor=north,yshift=-11mm},ymin=0,ymax=0.8,xmin=0.045,xmax=0.25,xticklabel style={/pgf/number format/fixed},ymajorgrids]
\nextgroupplot[
	ylabel={Accuracy},
	xlabel={Noise level},
 	title = {\textbf{Arenas}},
 	legend cell align={left},
 	legend columns=3,
	legend style={at={(2.165,1.05)},anchor=south east},
    legend entries={\thiswork, REGAL, LREA},
]
\addplot[color=cycle1,mark=*, mark size=1.5pt] table [x=noise_level, y=GrASp] {data/acc_other_methods_arenas.csv};
\addplot[color=cycle2,mark=diamond*, mark size=2pt] table [x=noise_level, y=REGAL] {data/acc_other_methods_arenas.csv};
\addplot[color=cycle3,mark=square*, mark size=1.5pt] table [x=noise_level, y=LREA] {data/acc_other_methods_arenas.csv};

\nextgroupplot[
	xlabel={Noise level},
 	title = {\textbf{Facebook}},
 	yticklabels={,,},
]
\addplot[color=cycle1,mark=*, mark size=1.5pt] table [x=noise_level, y=GrASp] {data/acc_other_methods_facebook.csv};
\addplot[color=cycle2,mark=diamond*, mark size=2pt] table [x=noise_level, y=REGAL] {data/acc_other_methods_facebook.csv};
\addplot[color=cycle3,mark=square*, mark size=1.5pt] table [x=noise_level, y=LREA] {data/acc_other_methods_facebook.csv};

\nextgroupplot[
	xlabel={Noise level},
 	title = {\textbf{CA-AstroPh}},
 	yticklabels={,,},
]
\addplot[color=cycle1,mark=*, mark size=1.5pt] table [x=noise_level, y=GrASp] {data/acc_other_methods_CA-AstroPh.csv};
\addplot[color=cycle2,mark=diamond*, mark size=2pt] table [x=noise_level, y=REGAL] {data/acc_other_methods_CA-AstroPh.csv};
\addplot[color=cycle3,mark=square*, mark size=1.5pt] table [x=noise_level, y=LREA] {data/acc_other_methods_CA-AstroPh.csv};\end{groupplot}
\end{tikzpicture}
\vspace*{-7mm}
\caption{Accuracy compared to REGAL~\protect\cite{heimann18regal} and Low Rank EigenAlign~\protect\cite{nassar2018lowrank}}\label{fig:quality}
\end{figure*}

==> examples/multifig-basealignment.tex <==
\begin{figure*}[htb]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={
                      group name=myplot,
                      group size= 3 by 1, horizontal sep=0.75cm},height=4cm,width=0.366\linewidth,title style={at={(0.5,0)},anchor=north,yshift=-11mm},ymin=0,ymax=0.8,xmin=0.045,xmax=0.25,xticklabel style={/pgf/number format/fixed},ymajorgrids]
\nextgroupplot[
	ylabel={Accuracy},
	xlabel={Noise level},
 	title = {\textbf{Arenas}},
 	legend cell align={left},
 	legend columns=2,
	legend style={at={(2.35,1.05)},anchor=south east},
    legend entries={ JV{,} with base alignment, NN{,} with base alignment, JV{,} no base alignment, NN{,} no base alignment,},
]
\addplot[color=cycle1,mark=*, mark size=1.5pt] table [x=noise_level, y=jv_ba] {data/acc_variants_arenas.csv};
\addplot[color=cycle2!75!white,mark=diamond*, mark size=2pt] table [x=noise_level, y=nn_ba] {data/acc_variants_arenas.csv};
\addplot[color=cycle1,dashed,mark=*, mark size=1.5pt] table [x=noise_level, y=jv_no_ba] {data/acc_variants_arenas.csv};
\addplot[color=cycle2!75!white,dashed,mark=diamond*, mark size=2pt] table [x=noise_level, y=nn_no_ba] {data/acc_variants_arenas.csv};

\nextgroupplot[
	xlabel={Noise level},
 	title = {\textbf{Facebook}},
 	yticklabels={,,},
]
\addplot[color=cycle2!75!white,dashed,mark=diamond*, mark size=2pt] table [x=noise_level, y=nn_no_ba] {data/acc_variants_facebook.csv};
\addplot[color=cycle2!75!white,mark=diamond*, mark size=2pt] table [x=noise_level, y=nn_ba] {data/acc_variants_facebook.csv};
\addplot[color=cycle1,dashed,mark=*, mark size=1.5pt] table [x=noise_level, y=jv_no_ba] {data/acc_variants_facebook.csv};
\addplot[color=cycle1,mark=*, mark size=1.5pt] table [x=noise_level, y=jv_ba] {data/acc_variants_facebook.csv};

\nextgroupplot[
	xlabel={Noise level},
 	title = {\textbf{CA-AstroPh}},
 	yticklabels={,,},
]
\addplot[color=cycle2!75!white,dashed,mark=diamond*, mark size=2pt] table [x=noise_level, y=nn_no_ba] {data/acc_variants_CA-AstroPh.csv};
\addplot[color=cycle2!75!white,mark=diamond*, mark size=2pt] table [x=noise_level, y=nn_ba] {data/acc_variants_CA-AstroPh.csv};
\addplot[color=cycle1,dashed,mark=*, mark size=1.5pt] table [x=noise_level, y=jv_no_ba] {data/acc_variants_CA-AstroPh.csv};
\addplot[color=cycle1,mark=*, mark size=1.5pt] table [x=noise_level, y=jv_ba] {data/acc_variants_CA-AstroPh.csv};
\end{groupplot}
\end{tikzpicture}
\vspace*{-7mm}
\caption{Accuracy of nearest neighbor and JV matching algorithms with and without aligning the eigenbases.}
\label{fig:variants}
\end{figure*}

==> examples/multifig-parameters.tex <==
\begin{figure*}
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={
                      group name=myplot,
                      group size= 4 by 1, horizontal sep=.5cm},height=4cm,width=0.3\linewidth,title style={at={(0.5,0)},anchor=north,yshift=-11mm},ymin=0,ymax=0.8,xmin=10,xmax=100]
\nextgroupplot[
	ylabel={Accuracy},
	xlabel={$k$},
 	title = {Arenas, $q=100$},
 	legend columns=4,
	legend style={at={(3,1.05)},anchor=south east},
    legend entries={5\% noise, 10\% noise, 15\% noise},
]
\addplot[color=cycle1!50!white,mark=*, mark size=1.5pt] table [x=k, y=noise_5] {data/acc_params_k_arenas.csv};
\addplot[color=cycle1!75!white,mark=square*, mark size=1.5pt] table [x=k, y=noise_10] {data/acc_params_k_arenas.csv};
\addplot[color=cycle1,mark=diamond*, mark size=2.5pt] table [x=k, y=noise_15] {data/acc_params_k_arenas.csv};

\nextgroupplot[
	xlabel={$k$},
 	title = {Facebook, $q=100$},
 	yticklabels={,,},
]
\addplot[color=cycle1!50!white,mark=*, mark size=1.5pt] table [x=k, y=noise_5] {data/acc_params_k_facebook.csv};
\addplot[color=cycle1!75!white,mark=square*, mark size=1.5pt] table [x=k, y=noise_10] {data/acc_params_k_facebook.csv};
\addplot[color=cycle1,mark=diamond*, mark size=2.5pt] table [x=k, y=noise_15] {data/acc_params_k_facebook.csv};

\nextgroupplot[
	xlabel={$q$},
 	title = {Arenas, $k=20$},
 	yticklabels={,,},
]
\addplot[color=cycle1!50!white,mark=*, mark size=1.5pt] table [x=q, y=noise_5] {data/acc_params_q_arenas.csv};
\addplot[color=cycle1!75!white,mark=square*, mark size=1.5pt] table [x=q, y=noise_10] {data/acc_params_q_arenas.csv};
\addplot[color=cycle1,mark=diamond*, mark size=2.5pt] table [x=q, y=noise_15] {data/acc_params_q_arenas.csv};

\nextgroupplot[
	xlabel={$q$},
 	title = {Facebook, $k=20$},
 	yticklabels={,,},
]
\addplot[color=cycle1!50!white,mark=*, mark size=1.5pt] table [x=q, y=noise_5] {data/acc_params_q_facebook.csv};
\addplot[color=cycle1!75!white,mark=square*, mark size=1.5pt] table [x=q, y=noise_10] {data/acc_params_q_facebook.csv};
\addplot[color=cycle1,mark=diamond*, mark size=2.5pt] table [x=q, y=noise_15] {data/acc_params_q_facebook.csv};
\end{groupplot}
\end{tikzpicture}
\vspace*{-7mm}
\caption{Accuracy on the facebook and arenas graphs for different numbers of corresponding functions $q$ and different numbers of eigenvectors $k$ for noise levels 5\%, 10\% and 15\%.}
\label{fig:parameters}
\end{figure*}

==> examples/plj.tex <==
\begin{figure*}[htb]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={
                      group name=myplot,
                      group size= 3 by 1, horizontal sep=0.75cm},height=4cm,width=0.366\linewidth,title style={at={(0.5,0)},anchor=north,yshift=-11mm},ymin=0,ymax=0.8,xmin=0.045,xmax=0.25,xticklabel style={/pgf/number format/fixed},ymajorgrids]
\nextgroupplot[
	ylabel={Accuracy},
	xlabel={Noise level},
 	title = {\textbf{Arenas}},
 	legend cell align={left},
 	legend columns=3,
	legend style={at={(2.165,1.05)},anchor=south east},
    legend entries={\thiswork, REGAL, LREA},
]
\addplot[color=cycle1,mark=*, mark size=1.5pt] table [x=noise_level, y=GrASp] {data/plj.csv};
\addplot[color=cycle2,mark=diamond*, mark size=2pt] table [x=noise_level, y=REGAL] {data/plj.csv};
\addplot[color=cycle3,mark=square*, mark size=1.5pt] table [x=noise_level, y=LREA] {data/plj.csv};

\nextgroupplot[
	xlabel={Noise level},
 	title = {\textbf{Facebook}},
 	yticklabels={,,},
]
\addplot[color=cycle1,mark=*, mark size=1.5pt] table [x=noise_level, y=GrASp] {data/prox-high-school.csv};
\addplot[color=cycle2,mark=diamond*, mark size=2pt] table [x=noise_level, y=REGAL] {data/prox-high-school.csv};
\addplot[color=cycle3,mark=square*, mark size=1.5pt] table [x=noise_level, y=LREA] {data/prox-high-school.csv};\end{groupplot}
\end{tikzpicture}
\caption{Accuracy compared to REGAL~\protect\cite{heimann18regal} and Low Rank EigenAlign~\protect\cite{nassar2018lowrank}}
\label{fig:quality}
\end{figure*}

==> examples/prox-high-school.tex <==
\begin{figure*}[htb]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={
                      group name=myplot,
                      group size= 3 by 1, horizontal sep=0.75cm},height=4cm,width=0.366\linewidth,title style={at={(0.5,0)},anchor=north,yshift=-11mm},ymin=0,ymax=1,xticklabel style={/pgf/number format/fixed},ymajorgrids]
\nextgroupplot[
	ylabel={Accuracy},
	xlabel={network \#},
 	title = {\textbf{MultiMagna}},
 	legend cell align={left},
 	legend columns=2,
	legend style={at={(2,1.05)},anchor=south east},
    legend entries={\thiswork, REGAL},
]
\addplot[color=cycle1,mark=*, mark size=1.5pt] table [x=noise_level, y=GrASp] {data/acc_multi_magna.csv};
\addplot[color=cycle2,mark=diamond*, mark size=2pt] table [x=noise_level, y=REGAL] {data/acc_multi_magna.csv};
\nextgroupplot[
	xlabel={proportion of edges},
 	title = {\textbf{Voles}},
 	legend cell align={left},
 	x dir=reverse,
]
\addplot[color=cycle1,mark=*, mark size=1.5pt] table [x=noise_level, y=GrASp] {data/plj.csv};
\addplot[color=cycle2,mark=diamond*, mark size=2pt] table [x=noise_level, y=REGAL] {data/plj.csv};
%\addplot[color=cycle3,mark=square*, mark size=1.5pt] table [x=noise_level, y=LREA] {data/plj.csv};

\nextgroupplot[
	xlabel={proportion of edges},
 	title = {\textbf{HighSchool}},
 	yticklabels={,,},
 	x dir=reverse,
]
\addplot[color=cycle1,mark=*, mark size=1.5pt] table [x=noise_level, y=GrASp] {data/prox-high-school.csv};
\addplot[color=cycle2,mark=diamond*, mark size=2pt] table [x=noise_level, y=REGAL] {data/prox-high-school.csv};
%\addplot[color=cycle3,mark=square*, mark size=1.5pt] table [x=noise_level, y=LREA] {data/prox-high-school.csv};
\end{groupplot}
\end{tikzpicture}
\vspace*{-2mm}
\caption{Accuracy compared to REGAL~\protect\cite{heimann18regal} on three real datasets.}
\label{fig:proximity}
\vspace{-1mm}
\end{figure*}

==> examples/sp_karate_orig.tex <==
\begin{tikzpicture}
\foreach \nodename/\x/\y/\nc in {
0/8.212188782135431/-0.352861046224822, 1/6.55641100473977/-0.00389157237775555, 2/-0.6335245434172445/-0.0030022048501545584, 3/3.810046985633419/-0.42440486692447055, 4/12.265822255747468/-0.9125437625311121, 5/18.07949532854742/-0.7922116673728108, 6/16.15594342882408/-0.9524317351396732, 7/5.246835676220883/-0.259183814470877, 8/-0.5581927708086516/0.18861369389277002, 9/-0.9718606916302384/0.6094182660158936, 10/14.654205501087578/-0.7033538780130998, 11/18.40124075476423/-0.3188429363775077, 12/5.91829585497284/-0.8366708290161182, 13/1.6422185729523857/-0.09058293537259482, 14/-12.492778834813304/0.7921961912453461, 15/-10.798663215811121/0.94003704411126, 16/22.499999999999996/-1.1656824194978666, 17/13.270697902054597/0.07332139518510909, 18/-8.0494814015231/0.9504031469012817, 19/3.7368254216944683/0.20763961761204003, 20/-15.358082338904119/0.42343546510338537, 21/13.630002073637122/-0.14246408764063334, 22/-5.226217569736741/0.9215458288389458, 23/-13.584126306023668/0.1749992453184146, 24/-12.51733632823277/-0.48647141297047347, 25/-14.903076744306983/-0.2829895382405123, 26/-16.846586581121535/0.7640177940970034, 27/-9.956649325731645/-0.08371887114770163, 28/-6.679840689864612/0.05591492320529544, 29/-14.083424546592562/0.556423136204105, 30/-0.48246376292148746/0.41672543960441866, 31/-5.860857601512076/-0.15842607808486453, 32/-8.023272132708334/0.4822635400800517, 33/-7.053794157351485/0.4127789288377293
}
{
\node (\nodename) at (\x,\y) [shape=circle,inner sep=3pt,draw,thick,fill=cycle3] {}; % cycle2 or cycle5
}
\begin{pgfonlayer}{background}
\path
\foreach \startnode/\endnode in {
2/0, 2/1, 2/3, 2/7, 2/8, 2/9, 2/13, 2/27, 2/28, 2/32, 0/3, 0/4, 0/5, 0/6, 0/7, 0/10, 0/11, 0/12, 0/17, 0/19, 0/21, 0/31, 3/1, 3/7, 4/6, 4/10, 5/6, 5/10, 5/16, 6/16, 7/1, 19/1, 19/33, 21/1, 31/24, 31/28, 31/33, 1/13, 1/30, 13/33, 30/8, 30/32, 30/33, 8/32, 8/33, 9/33, 27/23, 27/33, 28/33, 32/14, 32/15, 32/20, 32/22, 32/23, 32/29, 33/15, 33/18, 33/20, 33/22, 33/26, 33/29, 25/23, 25/24, 23/29, 29/26}
{
(\startnode) edge[-,thick,draw opacity=0.75] node {} (\endnode)
};
\path
\foreach \startnode/\endnode in {
0/1, 0/8, 0/13, 1/17, 3/12, 3/13, 14/33, 18/32, 23/33, 24/27, 25/31, 31/32, 32/33}
{
(\startnode) edge[-,ultra thick, draw=cycle1] node {} (\endnode)
};
\end{pgfonlayer}
\end{tikzpicture}

==> examples/time-noprecomputation.tex <==
\begin{figure}[htb]
\centering
\pgfplotstableread{data/time_no_precomputation.csv}\datatable
\begin{tikzpicture}
\begin{axis}[
    ybar,
    ylabel={Time, seconds},
    %xlabel={Graph},
    ymode=log,
    ymin=0.01,
    enlargelimits=0.15,
    log origin=infty,
    width=0.975\columnwidth,
    height=3.75cm,
    xtick=data,
    xticklabels from table={\datatable}{Graph},
 	legend columns=4,
	legend style={at={(0.05,0.95)},anchor=north west},
    legend entries={\thiswork, REGAL, LREA},
    %yticks=none
    %ticks=none
]
\addplot [cycle1, fill=cycle1!50] table [x expr=\coordindex, y={GrASp}]{\datatable};
\addplot [cycle2, fill=cycle2!50] table [x expr=\coordindex, y={REGAL}]{\datatable};
\addplot [cycle3, fill=cycle3!50] table [x expr=\coordindex, y={LREA}]{\datatable};
\end{axis}%
\end{tikzpicture}
%\vspace*{-2mm}
\caption{Alignment time \emph{excluding precomputation.}}\label{fig:time-noprecomputation}
\end{figure}

==> examples/time-precomputation.tex <==
\begin{figure}[htb]
\centering
\pgfplotstableread{data/time_precomputation.csv}\datatable
\begin{tikzpicture}
\begin{axis}[
    ybar,
    ylabel={Time, seconds},
    %xlabel={Graph},
    ymode=log,
    ymin=0.01,
    enlargelimits=0.15,
    log origin=infty,
    width=0.975\columnwidth,
    height=3.75cm,
    xtick=data,
    xticklabels from table={\datatable}{Graph},
 	legend columns=4,
	legend style={at={(0.05,0.95)},anchor=north west},
    legend entries={\thiswork, REGAL, LREA},
    %yticks=none
    %ticks=none
]
\addplot [cycle1, fill=cycle1!50] table [x expr=\coordindex, y={GrASp}]{\datatable};
\addplot [cycle2, fill=cycle2!50] table [x expr=\coordindex, y={REGAL}]{\datatable};
\addplot [cycle3, fill=cycle3!50] table [x expr=\coordindex, y={LREA}]{\datatable};
\end{axis}%
\end{tikzpicture}
%\vspace*{-2mm}
\caption{Alignment time \emph{including precomputation.}}\label{fig:time-precomputation}
\end{figure}


==> figs/fig-bowtie.tex <==
\captionsetup[wrapfigure]{justification=centering,labelfont={bf},labelformat={default},labelsep=period,name={\;\;\revm{Figure}}}
\begin{wrapfigure}{r}{.15\textwidth}
\vspace{-8mm}
\usetikzlibrary{positioning, fit, shapes.geometric}
    \begin{tikzpicture}[
      mycircle/.style={
         circle,
         draw=black,
        %  fill=gray,
         fill opacity = 0.3,
         text opacity=1,
         inner sep=0pt,
         minimum size=14pt,
         font=\small},
      node distance=0.1cm and 0.3cm
      ]
      \node[mycircle] (v3) {$v_3$};
      \node[mycircle, above left=of v3] (v1) {$v_1$};
      \node[mycircle,below left=of v3] (v2) {$v_2$};
      \node[mycircle,above right=of v3] (v4) {$v_4$};
      \node[mycircle,below right=of v3] (v5) {$v_5$};


    \node[ellipse, draw=cycle1, dashed, inner sep = -0.5mm, label={[cycle1]above:$c_1$}, fit=(v1) (v2) (v3)] (c1) {};
    \node[ellipse, draw=cycle2, dashed, inner sep = -0.5mm, label={[cycle2]above:$c_2$}, fit=(v3) (v4) (v5)] (c2) {};
    \foreach \i/\j in {
        v1/v2,
        v1/v3, 
        v2/v3, 
        v3/v4,
        v3/v5,
        v4/v5}
       \draw (\i) -- (\j);
    \end{tikzpicture}
    \centering
    \caption{}
    \vspace{-6mm}
    \label{fig:bowtie_graph}
\end{wrapfigure}


==> figs/fig-f1-nonoverlapping.tex <==
%!TEX root=../main.tex

\comm{
\begin{figure*}[htb]
\centering
\pgfplotstableread{results/f1-nonoverlapping.csv}\datatable
\begin{tikzpicture}
\begin{axis}[
    ybar,
    ylabel={F1},
    %xlabel={Graph},
    %ymode=log,
    ymin=0,
    ymax=100,
    % enlargelimits=0.15,
    %log origin=infty,
    width=\textwidth,
    bar width=1.7ex, 
    height=5.4cm,
    xtick=data,
    xticklabels from table={\datatable}{Data},
 	legend columns=6,
	legend style={at={(0.15,1.2)},anchor=north west},
    legend entries={kmeans (features), MinCut, DGI (kmeans), NOCD, DMoN, \ourmethod},
    xtick pos=bottom,
    ytick pos=left,
    %yticks=none
    % xticks=none,
]
\addplot [cycle1, fill=cycle1!50] table [x expr=\coordindex, y={kmeans}]{\datatable};
\addplot [cycle1, fill=cycle1!50] table [x expr=\coordindex, y={Louvain}]{\datatable};
\addplot [cycle2, fill=cycle2!50] table [x expr=\coordindex, y={MinCut}]{\datatable};
\addplot [cycle3, fill=cycle3!50] table [x expr=\coordindex, y={DGI+kmeans}]{\datatable};
\addplot [cycle4, fill=cycle4!50] table [x expr=\coordindex, y={NOCD-X}]{\datatable};
\addplot [cycle5, fill=cycle5!50] table [x expr=\coordindex, y={DMoN}]{\datatable};
\addplot [cycle6, fill=cycle6!50, pattern=north west lines] table [x expr=\coordindex, y={UCoDe}]{\datatable};
\end{axis}%
\end{tikzpicture}
\vspace*{-3mm}
\caption{F1 score results for comparative evaluation in non-overlapping community detection on seven real world data sets, comparing \ourmethod against five competing approaches.}
\label{fig:f1-nonoverlapping}
%\vspace*{-2mm}
\end{figure*}


\begin{figure*}[!thb]
\scriptsize	
\centering
\pgfplotstableread{results/f1-nonoverlapping.csv}\datatable
\begin{tikzpicture}
\begin{axis}[
    ybar,
    ylabel={F1},
    %xlabel={Graph},
    %ymode=log,
    ymin=0,
    ymax=100,
    % enlargelimits=0.15,
    %log origin=infty,
    width=\textwidth,
    bar width=1.7ex, 
    height=4.25cm,
    xtick=data,
    xticklabels from table={\datatable}{Data},
 	legend columns=6,
	legend style={at={(0.15,1.2)},anchor=north west},
    legend entries={kmeans (features), MinCut, DGI+kmeans, NOCD, DMoN, \ourmethod},
    xtick pos=bottom,
    ytick pos=left,
    %yticks=none
    % xticks=none,
]
\addplot [cycle1, fill=cycle1!50] table [x expr=\coordindex, y={kmeans}]{\datatable};
\addplot [cycle1, fill=cycle1!50] table [x expr=\coordindex, y={Louvain}]{\datatable};
\addplot [cycle2, fill=cycle2!50] table [x expr=\coordindex, y={MinCut}]{\datatable};
\addplot [cycle3, fill=cycle3!50] table [x expr=\coordindex, y={DGI+kmeans}]{\datatable};
\addplot [cycle4, fill=cycle4!50] table [x expr=\coordindex, y={NOCD-X}]{\datatable};
\addplot [cycle5, fill=cycle5!50] table [x expr=\coordindex, y={DMoN}]{\datatable};
\addplot [cycle6, fill=cycle6!50] table [x expr=\coordindex, y={UCoDe}]{\datatable};
\end{axis}%
\end{tikzpicture}
\vspace*{-3mm}
\caption{F1 score for non-overlapping community detection.}
\label{fig:f1-nonoverlapping}
\vspace*{-2mm}
\end{figure*}}

==> figs/fig-modularity-epochs-extra.tex <==
%!TEX root=../main.tex

% One figure
\begin{figure}[!h]
\begin{tikzpicture}
\centering
\begin{groupplot}[group style={
                      group name=myplot,
                      group size= 2 by 2, horizontal sep=1.5cm,
                      vertical sep=1cm},
                      height=4.0cm,
                      width=.49\textwidth,
                      title style={align=center, at={(1.2,1.2)},anchor=north},
                      ymin=0,
                      ymax=0.8,
                      % xmin=0.045,
                      % xmax=0.25,
                      every axis plot/.append style={thick},
                      xticklabel style={/pgf/number format/fixed},ymajorgrids]
\nextgroupplot[
	% xlabel={\small Embedding dimension},
	ylabel={\small NMI},
	ymin=35,
	ymax=50,
	xmin=8, 
	xmax=512,
	xmode=log,
	% y label style={at={(-0.1,0.5)}},
	xtick={8,16,32,64,128,256,512},
	log ticks with fixed point,
 	title = {\textbf{\citse}},
 	% yticklabels={,,},
]
\addplot[color=cycle2,mark=diamond*, mark size=2pt] table [x=Dimension, y=NMI, y expr=\thisrowno{1}*100] {results/nmi-dim-citeseer.csv};
\nextgroupplot[
	% xlabel={\small Embedding dimension},
	ylabel={\small Modularity ($Q$)},
	ymin=65,
	ymax=85,
	xmin=8, 
	xmax=512,
	xmode=log,
	y label style={at={(-0.12,0.5)}},
	xtick={8,16,32,64,128,256,512},
	log ticks with fixed point,
 	% title = {\textbf{CA-AstroPh}},
 	% yticklabels={,,},
]
\addplot[color=cycle2,mark=diamond*, mark size=2pt] table [x=Dimension, y=Modularity] {results/mod-dim-citeseer.csv};
% \end{groupplot}
% \end{tikzpicture}
% \caption{Impact of the embedding dimension on NMI and modularity for non-overlapping community detection; \citse dataset.}
% \label{fig:embedding-epochs-threshold-citeseer}
% \end{figure}

\nextgroupplot[
	xlabel={\small Embedding dimension},
	ylabel={\small NMI},
	ymin=45,
	ymax=70,
	xmin=8, 
	xmax=512,
	xmode=log,
	% y label style={at={(-0.1,0.5)}},
	xtick={8,16,32,64,128,256,512},
	log ticks with fixed point,
 	title = {\textbf{\amzph}},
 	% yticklabels={,,},
]
\addplot[color=cycle2,mark=diamond*, mark size=2pt] table [x=Dimension, y=NMI, y expr=\thisrowno{1}*100] {results/nmi-dim-amazon_photo.csv};
\nextgroupplot[
	xlabel={\small Embedding dimension},
	ylabel={\small Modularity ($Q$)},
	ymin=55,
	ymax=75,
	xmin=8, 
	xmax=512,
	xmode=log,
	y label style={at={(-0.12,0.5)}},
	xtick={8,16,32,64,128,256,512},
	log ticks with fixed point,
 	% title = {\textbf{CA-AstroPh}},
 	% yticklabels={,,},
]
\addplot[color=cycle2,mark=diamond*, mark size=2pt] table [x=Dimension, y=Modularity] {results/mod-dim-amazon_photo.csv};
\end{groupplot}
\end{tikzpicture}
\caption{Impact of the embedding dimension on NMI and modularity for non-overlapping community detection; \amzph and \citse datasets.}
\label{fig:embedding-epochs-threshold-amazph}
\end{figure}



% % Two separate figures
% \begin{figure}[!h]
% \begin{tikzpicture}
% \centering
% \begin{groupplot}[group style={
%                       group name=myplot,
%                       group size= 2 by 1, horizontal sep=1.5cm},
%                       height=4.0cm,
%                       width=.49\textwidth,
%                       title style={at={(0.5,0)},anchor=north,yshift=-11mm},
%                       ymin=0,
%                       ymax=0.8,
%                       % xmin=0.045,
%                       % xmax=0.25,
%                       every axis plot/.append style={thick},
%                       xticklabel style={/pgf/number format/fixed},ymajorgrids]
% \nextgroupplot[
% 	xlabel={\small Embedding dimension},
% 	ylabel={\small NMI},
% 	ymin=35,
% 	ymax=50,
% 	xmin=8, 
% 	xmax=512,
% 	xmode=log,
% 	% y label style={at={(-0.1,0.5)}},
% 	xtick={8,16,32,64,128,256,512},
% 	log ticks with fixed point,
%  	% title = {\textbf{CA-AstroPh}},
%  	% yticklabels={,,},
% ]
% \addplot[color=cycle2,mark=diamond*, mark size=2pt] table [x=Dimension, y=NMI, y expr=\thisrowno{1}*100] {results/nmi-dim-citeseer.csv};
% \nextgroupplot[
% 	xlabel={\small Embedding dimension},
% 	ylabel={\small Modularity ($Q$)},
% 	ymin=65,
% 	ymax=85,
% 	xmin=8, 
% 	xmax=512,
% 	xmode=log,
% 	y label style={at={(-0.12,0.5)}},
% 	xtick={8,16,32,64,128,256,512},
% 	log ticks with fixed point,
%  	% title = {\textbf{CA-AstroPh}},
%  	% yticklabels={,,},
% ]
% \addplot[color=cycle2,mark=diamond*, mark size=2pt] table [x=Dimension, y=Modularity] {results/mod-dim-citeseer.csv};
% \end{groupplot}
% \end{tikzpicture}
% \caption{Impact of the embedding dimension on NMI and modularity for non-overlapping community detection; \citse dataset.}
% \label{fig:embedding-epochs-threshold-citeseer}
% \end{figure}



% \begin{figure}[!h]
% \begin{tikzpicture}
% \centering
% \begin{groupplot}[group style={
%                       group name=myplot,
%                       group size= 2 by 1, horizontal sep=1.5cm},
%                       height=4.0cm,
%                       width=.49\textwidth,
%                       title style={at={(0.5,0)},anchor=north,yshift=-11mm},
%                       ymin=0,
%                       ymax=0.8,
%                       % xmin=0.045,
%                       % xmax=0.25,
%                       every axis plot/.append style={thick},
%                       xticklabel style={/pgf/number format/fixed},ymajorgrids]
% \nextgroupplot[
% 	xlabel={\small Embedding dimension},
% 	ylabel={\small NMI},
% 	ymin=45,
% 	ymax=70,
% 	xmin=8, 
% 	xmax=512,
% 	xmode=log,
% 	% y label style={at={(-0.1,0.5)}},
% 	xtick={8,16,32,64,128,256,512},
% 	log ticks with fixed point,
%  	% title = {\textbf{CA-AstroPh}},
%  	% yticklabels={,,},
% ]
% \addplot[color=cycle2,mark=diamond*, mark size=2pt] table [x=Dimension, y=NMI, y expr=\thisrowno{1}*100] {results/nmi-dim-amazon_photo.csv};
% \nextgroupplot[
% 	xlabel={\small Embedding dimension},
% 	ylabel={\small Modularity ($Q$)},
% 	ymin=55,
% 	ymax=75,
% 	xmin=8, 
% 	xmax=512,
% 	xmode=log,
% 	y label style={at={(-0.12,0.5)}},
% 	xtick={8,16,32,64,128,256,512},
% 	log ticks with fixed point,
%  	% title = {\textbf{CA-AstroPh}},
%  	% yticklabels={,,},
% ]
% \addplot[color=cycle2,mark=diamond*, mark size=2pt] table [x=Dimension, y=Modularity] {results/mod-dim-amazon_photo.csv};
% \end{groupplot}
% \end{tikzpicture}
% \caption{Impact of the embedding dimension on NMI and modularity for non-overlapping community detection; \amzph dataset.}
% \label{fig:embedding-epochs-threshold-amazph}
% \end{figure}

==> figs/fig-modularity-epochs.tex <==
%!TEX root=../main.tex

\begin{figure}[!h]
\begin{tikzpicture}
\centering
\begin{groupplot}[group style={
                      group name=myplot,
                      group size= 2 by 1, horizontal sep=1.5cm},
                      height=4.0cm,
                      width=.49\textwidth,
                      title style={at={(0.5,0)},anchor=north,yshift=-11mm},
                      ymin=0,
                      ymax=0.8,
                      % xmin=0.045,
                      % xmax=0.25,
                      every axis plot/.append style={thick},
                      xticklabel style={/pgf/number format/fixed},ymajorgrids]
\nextgroupplot[
	xlabel={\small Embedding dimension},
	ylabel={\small NMI},
	ymin=40,
	ymax=60,
	xmin=8, 
	xmax=512,
	xmode=log,
	% y label style={at={(-0.1,0.5)}},
	xtick={8,16,32,64,128,256,512},
	log ticks with fixed point,
 	% title = {\textbf{CA-AstroPh}},
 	% yticklabels={,,},
]
\addplot[color=cycle2,mark=diamond*, mark size=2pt] table [x=Dimension, y=NMI, y expr=\thisrowno{1}*100] {results/nmi-dim.csv};
\nextgroupplot[
	xlabel={\small Embedding dimension},
	ylabel={\small Modularity ($Q$)},
	ymin=60,
	ymax=80,
	xmin=8, 
	xmax=512,
	xmode=log,
	y label style={at={(-0.12,0.5)}},
	xtick={8,16,32,64,128,256,512},
	log ticks with fixed point,
 	% title = {\textbf{CA-AstroPh}},
 	% yticklabels={,,},
]
\addplot[color=cycle2,mark=diamond*, mark size=2pt] table [x=Dimension, y=Modularity] {results/mod-dim.csv};
\end{groupplot}
\end{tikzpicture}
\caption{Impact of the embedding dimension for non-overlapping dataset Cora (similar for other data). The maximum modularity (right) does not correspond to the best NMI (left). The optimal embedding dimension for the intermediate layer is $256$.}
\label{fig:embedding-epochs-threshold}
\end{figure}



% \begin{figure}[!h]
% \vspace{-4mm}
% \begin{minipage}[t]{0.65\textwidth}
% \begin{tikzpicture}
% \centering
% \begin{groupplot}[group style={
%                       group name=myplot,
%                       group size= 2 by 1, horizontal sep=1cm},
%                       height=4.0cm,
%                       width=.56\textwidth,
%                       title style={at={(0.5,0)},anchor=north,yshift=-11mm},
%                       ymin=0,
%                       ymax=0.8,
%                       % xmin=0.045,
%                       % xmax=0.25,
%                       every axis plot/.append style={thick},
%                       xticklabel style={/pgf/number format/fixed},ymajorgrids]
% \nextgroupplot[
% 	xlabel={\small Embedding dimension},
% 	ylabel={\small NMI},
% 	ymin=40,
% 	ymax=60,
% 	xmin=8, 
% 	xmax=512,
% 	xmode=log,
% 	% y label style={at={(-0.1,0.5)}},
% 	xtick={8,16,32,64,128,256,512},
% 	log ticks with fixed point,
%  	% title = {\textbf{CA-AstroPh}},
%  	% yticklabels={,,},
% ]
% \addplot[color=cycle2,mark=diamond*, mark size=2pt] table [x=Dimension, y=NMI, y expr=\thisrowno{1}*100] {results/nmi-dim.csv};
% \nextgroupplot[
% 	xlabel={\small Embedding dimension},
% 	ylabel={\small Modularity ($Q$)},
% 	ymin=60,
% 	ymax=80,
% 	xmin=8, 
% 	xmax=512,
% 	xmode=log,
% 	y label style={at={(-0.12,0.5)}},
% 	xtick={8,16,32,64,128,256,512},
% 	log ticks with fixed point,
%  	% title = {\textbf{CA-AstroPh}},
%  	% yticklabels={,,},
% ]
% \addplot[color=cycle2,mark=diamond*, mark size=2pt] table [x=Dimension, y=Modularity] {results/mod-dim.csv};
% \end{groupplot}
% \end{tikzpicture}
% \caption{Impact of the embedding dimension for non-overlapping dataset Cora (similar for other data). The maximum modularity (right) does not correspond to the best NMI (left). The optimal embedding dimension for the intermediate layer is $256$.}
% \label{fig:embedding-epochs-threshold}
% \end{minipage}
% \hfill
% \begin{minipage}[t]{0.32\textwidth}
% \begin{tikzpicture}
% \begin{axis}[
%     % ybar,
%     ylabel={\small NMI},
%     xlabel={\small Threshold},
%     % legend columns=2,
%     % legend style={at={(0.2,1.2)},anchor=north west},
%     % legend entries={DMoN, \ourmethod},
%     xtick pos=bottom,
%     ytick pos=left,
%     height=4.0cm,
%     width=1.1\textwidth,
%     % title style={at={(0.5,0)},anchor=north,yshift=-11mm},
%     ymin=10,
%     ymax=25,
%     xmin=0,
%     xmax=45,
%     every axis plot/.append style={thick},
%     xticklabel style={/pgf/number format/fixed},ymajorgrids]
% ]
% \addplot[color=cycle2,mark=diamond*, mark size=2pt] table [x=Threshold, y=ONMI] {results/nmi-686-threshold.csv}; 
%  \end{axis}
% \draw [color=red, dashed] (0.81,0) -- node[right] {$p_1$}  (0.81,2.45);
% \end{tikzpicture}
% %\vspace*{-2mm}
% \caption{NMI vs. community threshold \dmi{on overlapping communities dataset Fb-686 (similar for other data).}}
% \label{fig:nmi-epochs-threshold}
% \end{minipage}
% \vspace{-3mm}
% \end{figure}






==> figs/fig-nmi-f1-nonoverlapping.tex <==
%!TEX root=../main.tex

% \comm{
% \begin{figure*}[t]
% \centering
% \pgfplotstableread{results/nmi-nonoverlapping.csv}\datatable
% \begin{tikzpicture}
% \begin{axis}[
%     ybar,
%     ylabel={NMI},
%     %xlabel={Graph},
%     %ymode=log,
%     ymin=0,
%     ymax=100,
%     % enlargelimits=0.15,
%     %log origin=infty,
%     width=\textwidth,
%     bar width=1.7ex, 
%     height=5.4cm,
%     xtick=data,
%     xticklabels from table={\datatable}{Data},
%  	legend columns=6,
% 	legend style={at={(0.15,1.2)},anchor=north west},
%     legend entries={kmeans (features), MinCut, DGI (kmeans), NOCD, DMoN, \ourmethod},
%     xtick pos=bottom,
%     ytick pos=left,
%     %yticks=none
%     % xticks=none,
% ]
% \addplot [cycle1, fill=cycle1!50] table [x expr=\coordindex, y={kmeans}]{\datatable};
% \addplot [cycle2, fill=cycle2!50] table [x expr=\coordindex, y={MinCut}]{\datatable};
% \addplot [cycle3, fill=cycle3!50] table [x expr=\coordindex, y={DGI+kmeans}]{\datatable};
% \addplot [cycle4, fill=cycle4!50] table [x expr=\coordindex, y={NOCD-X}]{\datatable};
% \addplot [cycle5, fill=cycle5!50] table [x expr=\coordindex, y={DMoN}]{\datatable};
% \addplot [cycle6, fill=cycle6!50, pattern=north west lines] table [x expr=\coordindex, y={UCoDe}]{\datatable};
% \end{axis}%
% \end{tikzpicture}
% %\vspace*{-3mm}
% \caption{NMI results for comparative evaluation in non-overlapping community detection on seven real world data sets, comparing \ourmethod against five competing approaches.}
% \label{fig:nmi-nonoverlapping}
% %\vspace*{-2mm}
% \end{figure*}
% }

%Revised for LOG:

\begin{figure*}[htb]
\centering
\pgfplotsset{/pgfplots/error bars/error bar style={draw=gray, color=gray, thick}}

\begin{subfigure}[b]{\textwidth}
% \scriptsize	
\pgfplotstableread{results/nmi-nonoverlapping-CI.csv}\datatable
\begin{tikzpicture}
\begin{axis}[
    ybar,
    ylabel={NMI},
    %xlabel={Graph},
    %ymode=log,
    ymin=0,
    ymax=100,
    % enlargelimits=0.15,
    %log origin=infty,
    width=\textwidth,
    bar width=0.7ex,
    align=right, 
    height=3.8cm,
    xticklabels=\empty,
    % xticks=none, 
    % xtick=data,
    % xticklabels from table={\datatable}{Data},
    legend columns=7,
    legend style={at={(-0.1,1.35)},anchor=north west, font=\small},
    legend entries={kmeans, Louvain, MinCut, DGI+kmeans, NOCD, DMoN, \ourmethod},
    xtick pos=bottom,
    ytick pos=left,
    %yticks=none
    % xticks=none,
]
\addplot [cycle6, fill=cycle6!20, error bars/.cd, y dir=both, y explicit] 
table [x expr=\coordindex, y={kmeans}, y error={Kmeans-CI}]{\datatable};

\addplot [cycle7, fill=cycle7!20, error bars/.cd, y dir=both, y explicit] 
table [x expr=\coordindex, y={Louvian}, y error={Louvian-CI}]{\datatable};

\addplot [cycle2, fill=cycle2!20, error bars/.cd, y dir=both, y explicit] 
table [x expr=\coordindex, y={MinCut}, y error={MinCut-CI}]{\datatable};

\addplot [cycle3, fill=cycle3!20, error bars/.cd, y dir=both, y explicit] 
table [x expr=\coordindex, y={DGI+kmeans}, y error={DGI+kmeans-CI}]{\datatable};

\addplot [cycle4, fill=cycle4!20, error bars/.cd, y dir=both, y explicit] 
table [x expr=\coordindex, y={NOCD-X}, y error={NOCD-X-CI}]{\datatable};

\addplot [cycle5, fill=cycle5!20, error bars/.cd, y dir=both, y explicit] 
table [x expr=\coordindex, y={DMoN}, y error={DMON-CI}]{\datatable};


\addplot [cycle1, fill=cycle7!20, pattern color=cycle1!70, pattern=crosshatch, error bars/.cd, y dir=both, y explicit] 
table [x expr=\coordindex, y={UCoDe}, y error={UCoDe-CI}]{\datatable};

\end{axis}%
\end{tikzpicture}
\vspace*{-3mm}
% \caption{Some caption}
\end{subfigure}
\begin{subfigure}[b]{\textwidth}
% \scriptsize	
\centering
\pgfplotstableread{results/f1-nonoverlapping-CI.csv}\datatable
\begin{tikzpicture}
\begin{axis}[
    ybar,
    ylabel={F1},
    %xlabel={Graph},
    %ymode=log,
    ymin=0,
    ymax=100,
    % enlargelimits=0.15,
    %log origin=infty,
    width=\textwidth,
    align=right,
    bar width=0.7ex, 
    height=3.8cm,
    xtick=data,
    xticklabels from table={\datatable}{Data},
    y label style={at={(-0.05, 0.5)}},
%  	legend columns=6,
% 	legend style={at={(0.15,1.2)},anchor=north west},
%     legend entries={kmeans (features), MinCut, DGI+kmeans, NOCD, DMoN, \ourmethod},
    xtick pos=bottom,
    ytick pos=left,
    %yticks=none
    % xticks=none,
]


\addplot [cycle6, fill=cycle6!20, error bars/.cd, y dir=both, y explicit] 
table [x expr=\coordindex, y={kmeans}, y error={kmeans-CI}]{\datatable};

\addplot [cycle7, fill=cycle7!20, error bars/.cd, y dir=both, y explicit] 
table [x expr=\coordindex, y={Louvain}, y error={Louvain-CI}]{\datatable};

\addplot [cycle2, fill=cycle2!20, error bars/.cd, y dir=both, y explicit] 
table [x expr=\coordindex, y={MinCut}, y error={MinCut-CI}]{\datatable};

\addplot [cycle3, fill=cycle3!20, error bars/.cd, y dir=both, y explicit] 
table [x expr=\coordindex, y={DGI+kmeans}, y error={DGI+kmeans-CI}]{\datatable};

\addplot [cycle4, fill=cycle4!20, error bars/.cd, y dir=both, y explicit] 
table [x expr=\coordindex, y={NOCD-X}, y error={NOCD-X-CI}]{\datatable};

\addplot [cycle5, fill=cycle5!20, error bars/.cd, y dir=both, y explicit] 
table [x expr=\coordindex, y={DMoN}, y error={DMoN-CI}]{\datatable};


\addplot [cycle1, fill=cycle1!20, pattern color=cycle1!70, pattern=crosshatch, error bars/.cd, y dir=both, y explicit] 
table [x expr=\coordindex, y={UCoDe}, y error={UCoDe-CI}]{\datatable};

% \addplot [cycle6, fill=cycle6!20] table [x expr=\coordindex, y={kmeans}]{\datatable};
% \addplot [cycle7, fill=cycle7!20] table [x expr=\coordindex, y={Louvain}]{\datatable};

% \addplot [cycle2, fill=cycle2!20] table [x expr=\coordindex, y={MinCut}]{\datatable};
% \addplot [cycle3, fill=cycle3!20] table [x expr=\coordindex, y={DGI+kmeans}]{\datatable};
% \addplot [cycle4, fill=cycle4!20] table [x expr=\coordindex, y={NOCD-X}]{\datatable};
% \addplot [cycle5, fill=cycle5!20] table [x expr=\coordindex, y={DMoN}]{\datatable};
% \addplot [cycle1, pattern color=cycle1!70, pattern=crosshatch] table [x expr=\coordindex, y={UCoDe}]{\datatable};
\end{axis}%
\end{tikzpicture}
%\vspace*{-2mm}
% \caption{Some caption}
\end{subfigure}
% \vspace{7pt}
\caption{NMI, \revm{F1, and confidence intervals}, for non-overlapping community detection.}
%\vspace{-2mm}
\label{fig:f1-nmi-nonoverlapping}
\end{figure*}


==> figs/fig-nmi-threshold.tex <==
%!TEX root=../main.tex

\begin{wrapfigure}{r}{.4\textwidth}
% \centering
\vspace{-7mm}
\begin{tikzpicture}
\begin{axis}[
    % ybar,
    ylabel={\small NMI},
    xlabel={\small Threshold},
    % legend columns=2,
    % legend style={at={(0.2,1.2)},anchor=north west},
    % legend entries={DMoN, \ourmethod},
    xtick pos=bottom,
    ytick pos=left,
    height=4.0cm,
    width=.4\textwidth,
    % title style={at={(0.5,0)},anchor=north,yshift=-11mm},
    ymin=10,
    ymax=25,
    xmin=0,
    xmax=45,
    every axis plot/.append style={thick},
    xticklabel style={/pgf/number format/fixed},ymajorgrids]
]
\addplot[color=cycle2,mark=diamond*, mark size=2pt] table [x=Threshold, y=ONMI] {results/nmi-686-threshold.csv}; 
 \end{axis}
\draw [color=red, dashed] (2.0,0) -- node[right] {$p_1$}  (2.0,2.45);
\end{tikzpicture}
%\vspace*{-2mm}
\caption{\dme{NMI vs. community assigment threshold; Fb-686 dataset.}}
\label{fig:nmi-epochs-threshold}
% \end{minipage}
\vspace{-3mm}
\end{wrapfigure}

==> figs/fig-ucode-learning-extra.tex <==
\begin{figure*}[!h]
\small
\vspace{-4mm}
\begin{tikzpicture}
\begin{groupplot}[group style={
                      group name=myplot,
                      group size= 3 by 2, horizontal sep=1.1cm,
                      vertical sep=1cm},
                      title style={align=center, at={(1.8,1.2)},anchor=north},    
                      height=3.5cm,
                      width=0.36\linewidth ,
                      ymin=0,
                      ymax=0.8,
                      % xmin=0.045,
                      % xmax=0.25,
                      every axis plot/.append style={thick},
                      xticklabel style={/pgf/number format/fixed},ymajorgrids]
                      
\nextgroupplot[
	ylabel={\small Loss},
	% xlabel={Epochs},
	ymin=0.6,
	ymax=0.7,
	xmin=0, 
	xmax=500,
        title={\textbf{\citse}},
]
\addplot[color=cycle2] table [x=Epoch, y=Loss ,col sep=comma]{results/loss_citeseer.csv};


\nextgroupplot[
	ylabel={\small NMI},
	% xlabel={Epochs},
	y label style={at={(-0.14,0.5)}},
	legend entries={ DMoN,\ourmethod },
	legend pos=south east,
    xtick pos=bottom,
    ytick pos=left,
	ymin=0,
	ymax=50,
	xmin=0, 
	xmax=500,
]
\addplot[color=cycle1] table [x=epoch, y=nmi,  y expr=\thisrowno{1}*100, col sep=comma] {results/nmi_modul_citeseer_dmon.csv};
\addplot[color=cycle2] table [x=Epoch, y=NMI , y expr=\thisrowno{2}*100, col sep=comma] {results/loss_nmi_modularity_citeseer_ucode.csv};



\nextgroupplot[
	ylabel={\small Modularity ($Q$)},
	% xlabel={Epochs},
	y label style={at={(-0.14,0.5)}},
	legend entries={ DMoN, \ourmethod },
	legend pos=south east,
    xtick pos=bottom,
    ytick pos=left,
	ymin=0,
	ymax=85,
	xmin=0, 
	xmax=500,
]
\addplot[color=cycle1] table [x=epoch, y=modularity,  y expr=\thisrowno{2}*100, col sep=comma] {results/nmi_modul_citeseer_dmon.csv};
\addplot[color=cycle2] table [x=Epoch, y=Modularity , y expr=\thisrowno{3}*100, col sep=comma] {results/loss_nmi_modularity_citeseer_ucode.csv};
                      
\nextgroupplot[
	ylabel={\small Loss},
	xlabel={Epochs},
	ymin=0.6,
	ymax=0.7,
	xmin=0, 
	xmax=500,
        title={\textbf{\amzph}},
]
\addplot[color=cycle2] table [x=Epoch, y=Loss ,col sep=comma]{results/loss_amazon_photo.csv};


\nextgroupplot[
	ylabel={\small NMI},
	xlabel={Epochs},
	y label style={at={(-0.14,0.5)}},
	legend entries={ DMoN,\ourmethod },
	legend pos=south east,
    xtick pos=bottom,
    ytick pos=left,
	ymin=0,
	ymax=75,
	xmin=0, 
	xmax=500,
]
\addplot[color=cycle1] table [x=epoch, y=nmi,  y expr=\thisrowno{1}*100, col sep=comma] {results/nmi_modul_amazonphoto_dmon.csv};
\addplot[color=cycle2] table [x=Epoch, y=NMI , y expr=\thisrowno{2}*100, col sep=comma] {results/loss_nmi_modularity_amazon_photo_ucode.csv};



\nextgroupplot[
	ylabel={\small Modularity ($Q$)},
	xlabel={Epochs},
	y label style={at={(-0.14,0.5)}},
	legend entries={ DMoN, \ourmethod },
	legend pos=south east,
    xtick pos=bottom,
    ytick pos=left,
	ymin=0,
	ymax=80,
	xmin=0, 
	xmax=500,
]
\addplot[color=cycle1] table [x=epoch, y=modularity,  y expr=\thisrowno{2}*100, col sep=comma] {results/nmi_modul_amazonphoto_dmon.csv};
\addplot[color=cycle2] table [x=Epoch, y=Modularity , y expr=\thisrowno{3}*100, col sep=comma] {results/loss_nmi_modularity_amazon_photo_ucode.csv};
\end{groupplot}

\end{tikzpicture}
%\vspace*{-2mm}
\caption{\revm{Training \ourmethod that quickly minimizes the loss (left); NMI increases steadily and achieves $9\%$ ($19\%$ in \amzph) higher value than DMoN (center); \ourmethod gradually outperforms DMoN's modularity (right).}}
\vspace{-3mm}
\label{fig:tuning_extra}
\end{figure*}




% Old image
% \begin{figure*}[!h]
% \small
% \vspace{-4mm}
% \begin{tikzpicture}
% \begin{groupplot}[group style={
%                       group name=myplot,
%                       group size= 3 by 1, horizontal sep=1.1cm},
%                       height=3.5cm,
%                       width=0.36\linewidth ,
%                       title style={at={(0.5,0)},anchor=north,yshift=-11mm},
%                       ymin=0,
%                       ymax=0.8,
%                       % xmin=0.045,
%                       % xmax=0.25,
%                       every axis plot/.append style={thick},
%                       xticklabel style={/pgf/number format/fixed},ymajorgrids]
                      
% \nextgroupplot[
% 	ylabel={\small Loss},
% 	xlabel={Epochs},
% 	ymin=0.6,
% 	ymax=0.7,
% 	xmin=0, 
% 	xmax=500,
% ]
% \addplot[color=cycle2] table [x=Epoch, y=Loss ,col sep=comma]{results/loss_citeseer.csv};


% \nextgroupplot[
% 	ylabel={\small NMI},
% 	xlabel={Epochs},
% 	y label style={at={(-0.14,0.5)}},
% 	legend entries={ DMoN,\ourmethod },
% 	legend pos=south east,
%     xtick pos=bottom,
%     ytick pos=left,
% 	ymin=0,
% 	ymax=50,
% 	xmin=0, 
% 	xmax=500,
% ]
% \addplot[color=cycle1] table [x=epoch, y=nmi,  y expr=\thisrowno{1}*100, col sep=comma] {results/nmi_modul_citeseer_dmon.csv};
% \addplot[color=cycle2] table [x=Epoch, y=NMI , y expr=\thisrowno{2}*100, col sep=comma] {results/loss_nmi_modularity_citeseer_ucode.csv};



% \nextgroupplot[
% 	ylabel={\small Modularity ($Q$)},
% 	xlabel={Epochs},
% 	y label style={at={(-0.14,0.5)}},
% 	legend entries={ DMoN, \ourmethod },
% 	legend pos=south east,
%     xtick pos=bottom,
%     ytick pos=left,
% 	ymin=0,
% 	ymax=85,
% 	xmin=0, 
% 	xmax=500,
% ]
% \addplot[color=cycle1] table [x=epoch, y=modularity,  y expr=\thisrowno{2}*100, col sep=comma] {results/nmi_modul_citeseer_dmon.csv};
% \addplot[color=cycle2] table [x=Epoch, y=Modularity , y expr=\thisrowno{3}*100, col sep=comma] {results/loss_nmi_modularity_citeseer_ucode.csv};
% \end{groupplot}

% \end{tikzpicture}
% %\vspace*{-2mm}
% \caption{\dml{Training (\citse): \rev{ \ourmethod quickly minimizes the loss (left); NMI increases steadily and achieves $9\%$ higher value than DMoN (center); \ourmethod gradually ouperforms DMoN's modularity (right). The alternating convergence pattern is characteristic of contrastive loss.}}}
% \vspace{-3mm}
% \label{fig:tuning_extra2}
% \end{figure*}


% \begin{figure*}[!h]
% \small
% \vspace{-4mm}
% \begin{tikzpicture}
% \begin{groupplot}[group style={
%                       group name=myplot,
%                       group size= 3 by 1, horizontal sep=1.1cm},
%                       height=3.5cm,
%                       width=0.36\linewidth ,
%                       title style={at={(0.5,0)},anchor=north,yshift=-11mm},
%                       ymin=0,
%                       ymax=0.8,
%                       % xmin=0.045,
%                       % xmax=0.25,
%                       every axis plot/.append style={thick},
%                       xticklabel style={/pgf/number format/fixed},ymajorgrids]
                      
% \nextgroupplot[
% 	ylabel={\small Loss},
% 	xlabel={Epochs},
% 	ymin=0.6,
% 	ymax=0.7,
% 	xmin=0, 
% 	xmax=500,
% ]
% \addplot[color=cycle2] table [x=Epoch, y=Loss ,col sep=comma]{results/loss_amazon_photo.csv};


% \nextgroupplot[
% 	ylabel={\small NMI},
% 	xlabel={Epochs},
% 	y label style={at={(-0.14,0.5)}},
% 	legend entries={ DMoN,\ourmethod },
% 	legend pos=south east,
%     xtick pos=bottom,
%     ytick pos=left,
% 	ymin=0,
% 	ymax=75,
% 	xmin=0, 
% 	xmax=500,
% ]
% \addplot[color=cycle1] table [x=epoch, y=nmi,  y expr=\thisrowno{1}*100, col sep=comma] {results/nmi_modul_amazonphoto_dmon.csv};
% \addplot[color=cycle2] table [x=Epoch, y=NMI , y expr=\thisrowno{2}*100, col sep=comma] {results/loss_nmi_modularity_amazon_photo_ucode.csv};



% \nextgroupplot[
% 	ylabel={\small Modularity ($Q$)},
% 	xlabel={Epochs},
% 	y label style={at={(-0.14,0.5)}},
% 	legend entries={ DMoN, \ourmethod },
% 	legend pos=south east,
%     xtick pos=bottom,
%     ytick pos=left,
% 	ymin=0,
% 	ymax=80,
% 	xmin=0, 
% 	xmax=500,
% ]
% \addplot[color=cycle1] table [x=epoch, y=modularity,  y expr=\thisrowno{2}*100, col sep=comma] {results/nmi_modul_amazonphoto_dmon.csv};
% \addplot[color=cycle2] table [x=Epoch, y=Modularity , y expr=\thisrowno{3}*100, col sep=comma] {results/loss_nmi_modularity_amazon_photo_ucode.csv};
% \end{groupplot}

% \end{tikzpicture}
% %\vspace*{-2mm}
% \caption{\dml{Training (\amzph): \rev{ \ourmethod quickly minimizes the loss (left); NMI increases steadily and achieves $19\%$ higher value than DMoN (center); \ourmethod gradually ouperforms DMoN's modularity (right). The alternating convergence pattern is characteristic of contrastive loss.}}}
% \vspace{-3mm}
% \label{fig:tuning_extra1}
% \end{figure*}


==> figs/fig-ucode-learning.tex <==
%!TEX root=../main.tex

% \comm{
% \begin{figure*}[htb]
% \small
% \centering
% \begin{tikzpicture}
% \begin{groupplot}[group style={
%                       group name=myplot,
%                       group size= 2 by 1, horizontal sep=1.5cm},
%                       height=4.8cm,
%                       width=0.44\linewidth,
%                       title style={at={(0.5,0)},anchor=north,yshift=-11mm},
%                       ymin=0,
%                       ymax=0.8,
%                       % xmin=0.045,
%                       % xmax=0.25,
%                       every axis plot/.append style={thick},
%                       xticklabel style={/pgf/number format/fixed},ymajorgrids]
% \nextgroupplot[
% 	ylabel={\small Loss},
% 	xlabel={Epochs},
% 	ymin=0.6,
% 	ymax=0.7,
% 	xmin=0, 
% 	xmax=500,
% ]
% \addplot[color=cycle2] table [x=X, y=Y] {results/cora-loss-ucode.csv};

% \nextgroupplot[
% 	xlabel={Epochs},
% 	ylabel={\small NMI},	
% 	xmin=0, 
% 	xmax=500,
% 	ymin=0,
% 	ymax=60,
% 	y label style={at={(-0.12,0.5)}},
%  	% title = {\textbf{Facebook}},
%  	% yticklabels={,,},
% ]
% \addplot[color=cycle2] table [x=X, y=Y, y expr=\thisrowno{1}*100] {results/nmi-cora-epochs-ucode.csv};
% \end{groupplot}
% \end{tikzpicture}
% %\vspace*{-2mm}
% \caption{Study on the impact of epochs. \ourmethod correctly minimizes the objective (left), the quality increases with the number of epochs as desired in (right).}
% \label{fig:tuning}
% \end{figure*}


% \begin{figure*}[htb]
% \centering
% \begin{tikzpicture}
% \begin{groupplot}[group style={
%                       group name=myplot,
%                       group size= 2 by 1, horizontal sep=1.5cm},
%                       height=4.8cm,
%                       width=0.44\linewidth,
%                       title style={at={(0.5,0)},anchor=north,yshift=-11mm},
%                       ymin=0,
%                       ymax=0.8,
%                       % xmin=0.045,
%                       % xmax=0.25,
%                       every axis plot/.append style={thick},
%                       xticklabel style={/pgf/number format/fixed},ymajorgrids]

% \nextgroupplot[
% 	xlabel={\small Embedding dimension},
% 	ylabel={\small NMI},
% 	ymin=40,
% 	ymax=60,
% 	xmin=8, 
% 	xmax=512,
% 	xmode=log,
% 	% y label style={at={(-0.1,0.5)}},
% 	xtick={8,16,32,64,128,256,512},
% 	log ticks with fixed point,
%  	% title = {\textbf{CA-AstroPh}},
%  	% yticklabels={,,},
% ]
% \addplot[color=cycle2,mark=diamond*, mark size=2pt] table [x=Dimension, y=NMI, y expr=\thisrowno{1}*100] {results/nmi-dim.csv};

% \nextgroupplot[
% 	xlabel={\small Embedding dimension},
% 	ylabel={\small Modularity ($Q$)},
% 	ymin=60,
% 	ymax=80,
% 	xmin=8, 
% 	xmax=512,
% 	xmode=log,
% 	y label style={at={(-0.12,0.5)}},
% 	xtick={8,16,32,64,128,256,512},
% 	log ticks with fixed point,
%  	% title = {\textbf{CA-AstroPh}},
%  	% yticklabels={,,},
% ]
% \addplot[color=cycle2,mark=diamond*, mark size=2pt] table [x=Dimension, y=Modularity] {results/mod-dim.csv};
% \end{groupplot}
% \end{tikzpicture}
% %\vspace*{-2mm}
% \caption{Study on the impact of the embedding dimension. The maximum modularity (right) does not correspond to the best NMI (left). The optimal embedding dimension for the intermediate layer is $256$.}
% \label{fig:supplementary:hidden}
% \end{figure*}
% }


% LOG Revision


\begin{figure*}[!h]
\small
\vspace{-4mm}
\begin{tikzpicture}
\begin{groupplot}[group style={
                      group name=myplot,
                      group size= 3 by 1, horizontal sep=1.1cm},
                      height=3.5cm,
                      width=0.36\linewidth ,
                      title style={at={(0.5,0)},anchor=north,yshift=-11mm},
                      ymin=0,
                      ymax=0.8,
                      % xmin=0.045,
                      % xmax=0.25,
                      every axis plot/.append style={thick},
                      xticklabel style={/pgf/number format/fixed},ymajorgrids]
                      
\nextgroupplot[
	ylabel={\small Loss},
	xlabel={Epochs},
	ymin=0.6,
	ymax=0.7,
	xmin=0, 
	xmax=500,
]
\addplot[color=cycle2] table [x=X, y=Y] {results/cora-loss-ucode.csv};


\nextgroupplot[
	ylabel={\small NMI},
	xlabel={Epochs},
	y label style={at={(-0.14,0.5)}},
	legend entries={DMoN, \ourmethod },
	legend pos=south east,
    xtick pos=bottom,
    ytick pos=left,
	ymin=0,
	ymax=70,
	xmin=0, 
	xmax=500,
]
\addplot[color=cycle1] table [x=X, y=Y, y expr=\thisrowno{1}*100] {results/dmon_fixed.csv};
\addplot[color=cycle2] table [x=X, y=Y, y expr=\thisrowno{1}*100] {results/nmi-cora-epochs-ucode.csv};



\nextgroupplot[
	ylabel={\small Modularity ($Q$)},
	xlabel={Epochs},
	y label style={at={(-0.14,0.5)}},
	legend entries={ DMoN, \ourmethod },
	legend pos=south east,
    xtick pos=bottom,
    ytick pos=left,
	ymin=0,
	ymax=100,
	xmin=0, 
	xmax=500,
]
\addplot[color=cycle1] table [x=X, y=Y, y expr=\thisrowno{1}*100] {results/modularity-cora-dmon-epochs.csv};
\addplot[color=cycle2] table [x=X, y=Y, y expr=\thisrowno{1}*100] {results/modularity-cora-ucode-epochs.csv};
\end{groupplot}

\end{tikzpicture}
%\vspace*{-2mm}
\caption{\dml{Training (Cora): \rev{ \ourmethod quickly minimizes the loss (left); NMI increases steadily and achieves $21\%$ higher value than DMoN (center); \ourmethod gradually outperforms DMoN's modularity (right). The alternating convergence pattern is characteristic of contrastive loss.}}}
\vspace{-3mm}
\label{fig:tuning}
\end{figure*}







==> figs/fig-visualization.tex <==
%!TEX root=../main.tex

\begin{figure}[htb]
\centering
\begin{tikzpicture}

\pgfplotstableread[col sep = semicolon]{results/cora_embedding.csv}\coraucode
\pgfplotstableread[col sep = semicolon]{results/dmon_cora_embedding.csv}\coradmon
\pgfplotstableread[col sep = semicolon]{results/citeseer_embedding.csv}\citeseerucode
\pgfplotstableread[col sep = semicolon]{results/dmon_citeseer_embedding.csv}\citeseerdmon
\pgfplotstableread[col sep = semicolon]{results/pubmed_embedding.csv}\pubmeducode
\pgfplotstableread[col sep = semicolon]{results/dmon_pubmed_embedding.csv}\pubmeddmon
\pgfplotsset{ticks=none}

\begin{groupplot}[group style={                      
                      group name=myplot,
                      group size= 2 by 3, horizontal sep=0.3cm},
                      height=5cm,
                      width=0.65\linewidth,
                      title style={at={(1,1)},anchor=north,yshift=3mm}
                      % ymin=0,
                      % ymax=0.8,
                      % xmin=0.045,
                      % xmax=0.25,
                      % every axis plot/.append style={thick},
                      % xticklabel style={/pgf/number format/fixed},ymajorgrids
                      ]
\nextgroupplot[title=\textbf{Cora}, xlabel=UCoDe]%[xlabel=x, ylabel=y]
\addplot[scatter, only marks, mark options={mark size=1pt},
  scatter/classes={0={mark=o,draw=cycle1},
                   1={mark=o,draw=cycle2},
                   2={mark=o,draw=cycle3},
                   3={mark=o,draw=cycle4},
                   4={mark=o,draw=cycle5},
                   5={mark=o,draw=cycle6}, 
                   6={mark=o,draw=cycle7}
                  },
  scatter src=explicit symbolic
  ] table [x=x,y=y,meta=label] \coraucode;

\nextgroupplot[xlabel=DMoN]%[xlabel=x, ylabel=y]
\addplot[scatter, only marks, mark options={mark size=1pt},
  scatter/classes={0={mark=o,draw=cycle1},
                   1={mark=o,draw=cycle2},
                   2={mark=o,draw=cycle3},
                   3={mark=o,draw=cycle4},
                   4={mark=o,draw=cycle5},
                   5={mark=o,draw=cycle6}, 
                   6={mark=o,draw=cycle7}
                  },
  scatter src=explicit symbolic
  ] table [x=x,y=y,meta=label] \coradmon;

\nextgroupplot[title=\textbf{Citeseer}, xlabel=UCoDe]%[xlabel=x, ylabel=y]
\addplot[scatter, only marks, mark options={mark size=1pt},
  scatter/classes={0={mark=o,draw=cycle1},
                   1={mark=o,draw=cycle2},
                   2={mark=o,draw=cycle3},
                   3={mark=o,draw=cycle4},
                   4={mark=o,draw=cycle5},
                   5={mark=o,draw=cycle6}, 
                   6={mark=o,draw=cycle7}
                  },
  scatter src=explicit symbolic
  ] table [x=x,y=y,meta=label] \citeseerucode;

  \nextgroupplot[xlabel=DMoN]%[xlabel=x, ylabel=y]
\addplot[scatter, only marks, mark options={mark size=1pt},
  scatter/classes={0={mark=o,draw=cycle1},
                   1={mark=o,draw=cycle2},
                   2={mark=o,draw=cycle3},
                   3={mark=o,draw=cycle4},
                   4={mark=o,draw=cycle5},
                   5={mark=o,draw=cycle6}, 
                   6={mark=o,draw=cycle7}
                  },
  scatter src=explicit symbolic
  ] table [x=x,y=y,meta=label] \citeseerdmon;


\nextgroupplot[title=\textbf{Pubmed}, xlabel=UCoDe]%[xlabel=x, ylabel=y]
\addplot[scatter, only marks, mark options={mark size=1pt},
  scatter/classes={0={mark=o,draw=cycle1},
                   1={mark=o,draw=cycle2},
                   2={mark=o,draw=cycle3},
                   3={mark=o,draw=cycle4},
                   4={mark=o,draw=cycle5},
                   5={mark=o,draw=cycle6}, 
                   6={mark=o,draw=cycle7}
                  },
  scatter src=explicit symbolic
  ] table [x=x,y=y,meta=label] \pubmeducode;

  \nextgroupplot[xlabel=DMoN]%[xlabel=x, ylabel=y]
\addplot[scatter, only marks, mark options={mark size=1pt},
  scatter/classes={0={mark=o,draw=cycle1},
                   1={mark=o,draw=cycle2},
                   2={mark=o,draw=cycle3},
                   3={mark=o,draw=cycle4},
                   4={mark=o,draw=cycle5},
                   5={mark=o,draw=cycle6}, 
                   6={mark=o,draw=cycle7}
                  },
  scatter src=explicit symbolic
  ] table [x=x,y=y,meta=label] \pubmeddmon;
\end{groupplot}
\end{tikzpicture}
%\vspace*{-2mm}
\caption{\dmi{2-dimensional UMAP~\cite{mcinnes2018umap} embeddings of the GNN's last layer for UCoDe and DMoN on Cora, Citeseer, and Pubmed datasets.}}
\label{fig:visualization}
\end{figure}


% \begin{figure*}[htb]
% \centering
% \begin{tikzpicture}
% \begin{groupplot}[group style={
%                       group name=myplot,
%                       group size= 2 by 1, horizontal sep=1.5cm},
%                       height=4.8cm,
%                       width=0.44\linewidth,
%                       title style={at={(0.5,0)},anchor=north,yshift=-11mm},
%                       ymin=0,
%                       ymax=0.8,
%                       % xmin=0.045,
%                       % xmax=0.25,
%                       every axis plot/.append style={thick},
%                       xticklabel style={/pgf/number format/fixed},ymajorgrids]

% \nextgroupplot[
%   xlabel={\small Embedding dimension},
%   ylabel={\small NMI},
%   ymin=40,
%   ymax=60,
%   xmin=8, 
%   xmax=512,
%   xmode=log,
%   % y label style={at={(-0.1,0.5)}},
%   xtick={8,16,32,64,128,256,512},
%   log ticks with fixed point,
%   % title = {\textbf{CA-AstroPh}},
%   % yticklabels={,,},
% ]
% \addplot[color=cycle2,mark=diamond*, mark size=2pt] table [x=Dimension, y=NMI, y expr=\thisrowno{1}*100] {results/nmi-dim.csv};

% \nextgroupplot[
%   xlabel={\small Embedding dimension},
%   ylabel={\small Modularity ($Q$)},
%   ymin=60,
%   ymax=80,
%   xmin=8, 
%   xmax=512,
%   xmode=log,
%   y label style={at={(-0.12,0.5)}},
%   xtick={8,16,32,64,128,256,512},
%   log ticks with fixed point,
%   % title = {\textbf{CA-AstroPh}},
%   % yticklabels={,,},
% ]
% \addplot[color=cycle2,mark=diamond*, mark size=2pt] table [x=Dimension, y=Modularity] {results/mod-dim.csv};
% \end{groupplot}
% \end{tikzpicture}
% %\vspace*{-2mm}
% \caption{Study on the impact of the embedding dimension. The maximum modularity (right) does not correspond to the best NMI (left). The optimal embedding dimension for the intermediate layer is $256$.}
% \label{fig:supplementary:hidden}
% \end{figure*}



